Assessing Evaluation Metrics for Neural Test Oracle Generation

In this work, we revisit existing oracle generation studies plus ChatGPT to empirically investigate the current standing of their performance in both NLG-based and test adequacy metrics. Specifically, we train and run four state-of-the-art test oracle generation models on five NLG-based and two test adequacy metrics for our analysis. We apply two different correlation analyses between these two different sets of metrics. Surprisingly, we found no significant correlation between the NLG-based metrics and test adequacy metrics. For instance, oracles generated from ChatGPT on the project activemq-artemis had the highest performance on all the NLG-based metrics among the studied NOGs, however, it had the most number of projects with a decrease in test adequacy metrics compared to all the studied NOGs. We further conduct a qualitative analysis to explore the reasons behind our observations, we found that oracles with high NLG-based metrics but low test adequacy metrics tend to have complex or multiple chained method invocations within the oracle's parameters, making it hard for the model to generate completely, affecting the test adequacy metrics. On the other hand, oracles with low NLG-based metrics but high test adequacy metrics tend to have to call different assertion types or a different method that functions similarly to the ones in the ground truth. Overall, this work complements prior studies on test oracle generation with an extensive performance evaluation with both NLG and test adequacy metrics and provides guidelines for better assessment of deep learning applications in software test generation in the future.

==> figures/rq2_lc.tex <==
\scalebox{0.5}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3,4},
xticklabels= ,
% { \small \texttt{ATLAS},\texttt{IR},\texttt{TOGA},\texttt{ChatGPT}},
boxplot/draw direction=y,
ymin= 0,
ymax= 0.7,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.2829\\0.4669\\0.3576\\0.2956\\0.4944\\0.2102\\0.4893\\0.5351\\0.3610\\0.3122\\0.5270\\0.5816\\0.0825\\};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.2773\\0.4432\\0.3519\\0.2860\\0.3559\\0.2731\\0.3378\\0.5401\\0.3676\\0.3120\\0.5994\\0.5816\\0.0825\\};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
    data\\0.2883\\0.5642\\0.3863\\0.2230\\0.1464\\0.1607\\0.2286\\0.3885\\0.2803\\0.3560\\0.3862\\0.5837\\0.0825\\};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0.2252\\0.4571\\0.3612\\0.3621\\0.4581\\0.2036\\0.4893\\0.5196\\0.3569\\0.3394\\0.6039\\0.6341\\0.0825\\};

\end{axis}
\end{tikzpicture}
}

==> figures/rq2_ms.tex <==
\scalebox{0.5}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3,4},
xticklabels= ,
% { \small \texttt{ATLAS},\texttt{IR},\texttt{TOGA},\texttt{ChatGPT}},
boxplot/draw direction=y,
ymin= 0,
ymax= 0.65,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.2788\\0.3858\\0.3406\\0.2508\\0.3774\\0.1325\\0.4295\\0.4455\\0.3478\\0.2990\\0.5303\\0.5848\\0.0482\\};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.2943\\0.4005\\0.3273\\0.2475\\0.2553\\0.2353\\0.3727\\0.4884\\0.4267\\0.3281\\0.6023\\0.5848\\0.0482\\};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
    data\\0.3042\\0.3215\\0.3878\\0.1796\\0.0549\\0.0605\\0.2590\\0.1520\\0.2606\\0.2830\\0.3543\\0.5338\\0.0482\\};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0.2148\\0.4205\\0.3538\\0.3314\\0.2894\\0.1416\\0.4223\\0.4552\\0.3187\\0.3168\\0.6076\\0.5928\\0.0482\\};

\end{axis}
\end{tikzpicture}
}
